One Model, Many Behaviors: Training-Induced Effects on Out-of-Distribution Detection

Out-of-distribution (OOD) detection is crucial for deploying robust and reliable machine-learning systems in open-world settings. Despite steady advances in OOD detectors, their interplay with modern training pipelines that maximize in-distribution (ID) accuracy and generalization remains under-explored. We investigate this link through a comprehensive empirical study. Fixing the architecture to the widely adopted ResNet-50, we benchmark 21 post-hoc, state-of-the-art OOD detection methods across 56 ImageNet-trained models obtained via diverse training strategies and evaluate them on eight OOD test sets. Contrary to the common assumption that higher ID accuracy implies better OOD detection performance, we uncover a non-monotonic relationship: OOD performance initially improves with accuracy but declines once advanced training recipes push accuracy beyond the baseline. Moreover, we observe a strong interdependence between training strategy, detector choice, and resulting OOD performance, indicating that no single method is universally optimal.

==> tables/model_overview.tex <==

\begin{table*}
\centering\footnotesize
\begin{tabular}{cllcccc}
\toprule
& \multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Category}} & \multicolumn{2}{c}{\textbf{In-Distribution}} & \multicolumn{2}{c}{\textbf{Out-of-Distribution}} \\
\cmidrule(lr){4-5} \cmidrule(lr){6-7}
 &  &  & Accuracy $\uparrow$ & ECE $\downarrow$ & AUROC $\uparrow$ & FPR95 $\downarrow$ \\
\midrule
\begin{tikzpicture}
\path[
  mark=*,
  mark size=1pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.00;green,0.00;blue,0.00},
    draw={rgb,1:red,0.00;green,0.00;blue,0.00},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & Original Baseline~\cite{He2015_resnet} & Baseline & 76.19 & \phantom{0}3.62 & $89.07^{\scriptsize\pm \phantom{0}9.95}$ & $42.05^{\scriptsize\pm 27.62}$ \\
\midrule
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.2pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=0$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 75.90 & \phantom{0}3.50 & $88.90^{\scriptsize\pm 10.22}$ & $42.27^{\scriptsize\pm 28.36}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.202pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=0.01$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 75.69 & \phantom{0}3.02 & $88.50^{\scriptsize\pm \phantom{0}9.97}$ & $44.42^{\scriptsize\pm 27.39}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.20600000000000002pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=0.03$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 75.88 & \phantom{0}2.80 & $88.37^{\scriptsize\pm \phantom{0}9.76}$ & $44.96^{\scriptsize\pm 26.67}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.21000000000000002pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=0.05$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 75.58 & \phantom{0}2.68 & $88.86^{\scriptsize\pm 10.05}$ & $42.97^{\scriptsize\pm 28.03}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.22000000000000003pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=0.1$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 74.86 & \phantom{0}2.21 & $88.53^{\scriptsize\pm 10.54}$ & $44.48^{\scriptsize\pm 28.62}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.25pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=0.25$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 74.15 & \phantom{0}1.79 & $87.90^{\scriptsize\pm 10.14}$ & $46.97^{\scriptsize\pm 26.49}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.3pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=0.5$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 73.22 & \phantom{0}1.58 & $87.50^{\scriptsize\pm 10.55}$ & $48.06^{\scriptsize\pm 26.35}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.4pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=1$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 70.50 & \phantom{0}3.35 & $85.99^{\scriptsize\pm 10.97}$ & $51.61^{\scriptsize\pm 26.49}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=0.8pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=3$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 62.86 & \phantom{0}9.06 & $79.85^{\scriptsize\pm 10.42}$ & $65.71^{\scriptsize\pm 21.19}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=1.2pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{2}, \epsilon=5$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 56.15 & 12.65 & $74.45^{\scriptsize\pm \phantom{0}9.75}$ & $71.33^{\scriptsize\pm 18.70}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=0.3pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{\infty}, \epsilon=0.5$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 73.75 & \phantom{0}1.23 & $87.25^{\scriptsize\pm \phantom{0}9.86}$ & $48.39^{\scriptsize\pm 23.86}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=0.4pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{\infty}, \epsilon=1.0$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 72.13 & \phantom{0}2.78 & $85.86^{\scriptsize\pm \phantom{0}9.93}$ & $53.04^{\scriptsize\pm 25.30}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=0.6pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{\infty}, \epsilon=2.0$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 69.13 & \phantom{0}4.80 & $83.42^{\scriptsize\pm 10.24}$ & $58.99^{\scriptsize\pm 25.04}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=1.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{\infty}, \epsilon=4.0$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 63.94 & \phantom{0}8.92 & $80.26^{\scriptsize\pm 10.39}$ & $65.47^{\scriptsize\pm 20.56}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=1.8pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,1.00;green,0.50;blue,0.05},
    draw={rgb,1:red,1.00;green,0.50;blue,0.05},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PGD-AT ($l_{\infty}, \epsilon=8.0$)~\cite{salman2020_AT_IN, madry2018_AT} & Adversarial Training & 54.55 & 13.28 & $70.62^{\scriptsize\pm 11.43}$ & $73.24^{\scriptsize\pm 16.29}$ \\
\midrule
\begin{tikzpicture}
\path[
  mark=*,
  mark size=1pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & AutoAugment (270Ep)~\cite{Cubuk2019_autoaugment} & Augmentations & 77.52 & \phantom{0}2.74 & $89.54^{\scriptsize\pm 10.06}$ & $40.22^{\scriptsize\pm 29.92}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & FastAutoAugment (270Ep)~\cite{lim2019_fastaugment} & Augmentations & 77.69 & \phantom{0}3.58 & $88.77^{\scriptsize\pm \phantom{0}9.94}$ & $42.82^{\scriptsize\pm 29.14}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star flipped,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & StyleAugment~\cite{geirhos2018_styleaug, zhang2024openood} & Augmentations & 74.68 & \phantom{0}1.91 & $88.35^{\scriptsize\pm 10.17}$ & $43.92^{\scriptsize\pm 28.09}$ \\
\begin{tikzpicture}
\path[
  mark=diamond*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & RandAugment (270Ep)~\cite{NEURIPS2020_randomaug} & Augmentations & 77.65 & \phantom{0}3.26 & $88.78^{\scriptsize\pm \phantom{0}9.57}$ & $43.16^{\scriptsize\pm 28.80}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & AugMix (180Ep)~\cite{hendrycks2020_augmix} & Augmentations & 77.63 & \phantom{0}1.88 & $89.72^{\scriptsize\pm \phantom{0}9.51}$ & $40.78^{\scriptsize\pm 27.29}$ \\
\begin{tikzpicture}
\path[
  mark=x,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & DeepAugment~\cite{hendrycks2021many} & Augmentations & 76.76 & \phantom{0}2.37 & $88.03^{\scriptsize\pm \phantom{0}9.49}$ & $45.72^{\scriptsize\pm 25.13}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=2pt,
  mark options={
    rotate=45,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & DeepAugment + AugMix~\cite{hendrycks2021many} & Augmentations & 75.89 & \phantom{0}2.82 & $88.56^{\scriptsize\pm 11.00}$ & $41.10^{\scriptsize\pm 30.16}$ \\
\begin{tikzpicture}
\path[
  mark=pentagon*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & RegMixup~\cite{pinto2022regmixup} & Augmentations & 76.69 & \phantom{0}2.94 & $88.14^{\scriptsize\pm \phantom{0}9.30}$ & $45.87^{\scriptsize\pm 26.13}$ \\
\begin{tikzpicture}
\path[
  mark=triangle*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & Diffusion-like Noise~\cite{jaini2024intriguing} & Augmentations & 67.26 & \phantom{0}1.79 & $84.24^{\scriptsize\pm 11.48}$ & $53.83^{\scriptsize\pm 25.72}$ \\
\begin{tikzpicture}
\path[
  mark=triangle*,
  mark size=3.0pt,
  mark options={
    rotate=90,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & NoisyMix~\cite{erichson24_noisymix} & Augmentations & 77.14 & 12.92 & $86.41^{\scriptsize\pm 10.25}$ & $50.67^{\scriptsize\pm 27.04}$ \\
\begin{tikzpicture}
\path[
  mark=triangle*,
  mark size=3.0pt,
  mark options={
    rotate=-90,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & OpticsAugment~\cite{muller2023_opticsaug} & Augmentations & 74.25 & \phantom{0}3.02 & $88.88^{\scriptsize\pm 10.67}$ & $41.10^{\scriptsize\pm 28.71}$ \\
\begin{tikzpicture}
\path[
  mark=triangle*,
  mark size=3.0pt,
  mark options={
    rotate=180,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PRIME~\cite{modas22_prime} & Augmentations & 76.99 & \phantom{0}2.79 & $88.63^{\scriptsize\pm \phantom{0}9.43}$ & $44.04^{\scriptsize\pm 26.30}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PixMix (90Ep)~\cite{hendrycks2022robustness_pixmix} & Augmentations & 77.43 & \phantom{0}1.49 & $88.07^{\scriptsize\pm \phantom{0}8.94}$ & $44.60^{\scriptsize\pm 26.33}$ \\
\begin{tikzpicture}
\path[
  mark=+,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & PixMix (180Ep)~\cite{hendrycks2022robustness_pixmix} & Augmentations & 78.18 & \phantom{0}2.19 & $87.29^{\scriptsize\pm \phantom{0}8.62}$ & $46.45^{\scriptsize\pm 25.65}$ \\
\begin{tikzpicture}[scale=0.8,transform shape,baseline=-0.6ex]
  \node[text=mygreen,scale=1.2] at (0,0) {$\bigstar$};
  \node[text=mygreen,scale=1.0] at (0,0) {$\bigstar$};
\end{tikzpicture} & MixUp~\cite{zhang2018mixup} & Augmentations & 77.55 & 20.40 & $84.13^{\scriptsize\pm 11.08}$ & $52.89^{\scriptsize\pm 28.08}$ \\
\begin{tikzpicture}[baseline=-0.6ex]
  \node[
    regular polygon,
    regular polygon sides=6,
    minimum size=6pt,     %
    inner sep=0pt,
    draw=mygreen,%
    line width=0.8pt,
    fill=mygreen,
    rotate=0              %
  ] at (0,0) {};
\end{tikzpicture} & CutMix~\cite{Sangdoo2019_cutmix} & Augmentations & 78.62 & 18.79 & $79.65^{\scriptsize\pm 11.57}$ & $58.89^{\scriptsize\pm 24.11}$ \\
\begin{tikzpicture}
\path[
  mark=+,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=2pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & ShapeNet (SIN)~\cite{geirhos2018_styleaug} & Augmentations & 60.22 & \phantom{0}6.80 & $84.65^{\scriptsize\pm 12.28}$ & $47.16^{\scriptsize\pm 34.05}$ \\
\begin{tikzpicture}
\path[
  mark=|,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & ShapeNet (SIN+IN)~\cite{geirhos2018_styleaug} & Augmentations & 76.74 & \phantom{0}4.82 & $88.62^{\scriptsize\pm \phantom{0}9.23}$ & $44.79^{\scriptsize\pm 26.48}$ \\
\begin{tikzpicture}
\path[
  mark=-,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & ShapeNet (SIN+IN $\rightarrow$ IN)~\cite{geirhos2018_styleaug} & Augmentations & 74.68 & \phantom{0}1.91 & $88.34^{\scriptsize\pm 10.18}$ & $43.96^{\scriptsize\pm 28.08}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star,
  mark size=3.0pt,
  mark options={
    rotate=90,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & Texture/Shape debiased~\cite{li2021shapetexture} & Augmentations & 76.92 & \phantom{0}3.21 & $87.72^{\scriptsize\pm 10.02}$ & $46.02^{\scriptsize\pm 27.19}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star,
  mark size=3.0pt,
  mark options={
    rotate=-90,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & Texture/Shape-Shape biased~\cite{li2021shapetexture} & Augmentations & 76.31 & \phantom{0}2.38 & $88.26^{\scriptsize\pm \phantom{0}9.84}$ & $44.72^{\scriptsize\pm 27.46}$ \\
\begin{tikzpicture}
\path[
  mark=x,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.17;green,0.63;blue,0.17},
    draw={rgb,1:red,0.17;green,0.63;blue,0.17},
    line width=2pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & Texture/Shape-Texture biased~\cite{li2021shapetexture} & Augmentations & 75.31 & \phantom{0}3.22 & $89.03^{\scriptsize\pm 10.05}$ & $41.51^{\scriptsize\pm 28.97}$ \\
\midrule
\begin{tikzpicture}
\path[
  mark=*,
  mark size=1pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.89;green,0.10;blue,0.11},
    draw={rgb,1:red,0.89;green,0.10;blue,0.11},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & Dinov1~\cite{Caron2021_dinov1} & SSL & 75.32 & \phantom{0}2.04 & $87.46^{\scriptsize\pm 11.91}$ & $40.19^{\scriptsize\pm 32.33}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.89;green,0.10;blue,0.11},
    draw={rgb,1:red,0.89;green,0.10;blue,0.11},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & MoCo v3 (100Ep)~\cite{chen21_mocov3} & SSL & 68.99 & \phantom{0}3.79 & $84.11^{\scriptsize\pm 12.19}$ & $50.33^{\scriptsize\pm 27.68}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star flipped,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.89;green,0.10;blue,0.11},
    draw={rgb,1:red,0.89;green,0.10;blue,0.11},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & MoCo v3 (300Ep)~\cite{chen21_mocov3} & SSL & 72.84 & \phantom{0}3.44 & $85.34^{\scriptsize\pm 11.21}$ & $50.55^{\scriptsize\pm 26.64}$ \\
\begin{tikzpicture}
\path[
  mark=diamond*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.89;green,0.10;blue,0.11},
    draw={rgb,1:red,0.89;green,0.10;blue,0.11},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & MoCo v3 (1000Ep)~\cite{chen21_mocov3} & SSL & 74.62 & \phantom{0}2.34 & $85.58^{\scriptsize\pm 10.73}$ & $49.76^{\scriptsize\pm 26.13}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.89;green,0.10;blue,0.11},
    draw={rgb,1:red,0.89;green,0.10;blue,0.11},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & SimCLRv2~\cite{chen20_simclrv2} & SSL & 74.96 & \phantom{0}3.55 & $87.99^{\scriptsize\pm 11.96}$ & $41.76^{\scriptsize\pm 30.60}$ \\
\begin{tikzpicture}
\path[
  mark=x,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.89;green,0.10;blue,0.11},
    draw={rgb,1:red,0.89;green,0.10;blue,0.11},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & SwAV~\cite{caron20_swav} & SSL & 75.33 & \phantom{0}2.49 & $84.07^{\scriptsize\pm 11.18}$ & $53.38^{\scriptsize\pm 27.46}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=2pt,
  mark options={
    rotate=45,
    fill={rgb,1:red,0.89;green,0.10;blue,0.11},
    draw={rgb,1:red,0.89;green,0.10;blue,0.11},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & SupCon~\cite{khosla20_supcon} & SSL & 77.37 & \phantom{0}6.53 & $79.02^{\scriptsize\pm \phantom{0}6.27}$ & $63.43^{\scriptsize\pm 13.17}$ \\
\midrule
\begin{tikzpicture}
\path[
  mark=*,
  mark size=1pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm A1~\cite{rw2019timm, wightman2021resnet} & Improved Training & 80.14 & \phantom{0}8.71 & $84.65^{\scriptsize\pm \phantom{0}7.91}$ & $57.85^{\scriptsize\pm 19.18}$ \\
\begin{tikzpicture}
\path[
  mark=*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm A1h~\cite{rw2019timm, wightman2021resnet} & Improved Training & 80.15 & 43.78 & $75.69^{\scriptsize\pm \phantom{0}6.49}$ & $69.05^{\scriptsize\pm 13.40}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star flipped,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm A2~\cite{rw2019timm, wightman2021resnet} & Improved Training & 79.86 & \phantom{0}8.77 & $86.74^{\scriptsize\pm \phantom{0}9.40}$ & $55.11^{\scriptsize\pm 23.14}$ \\
\begin{tikzpicture}
\path[
  mark=diamond*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm A3~\cite{rw2019timm, wightman2021resnet} & Improved Training & 77.45 & \phantom{0}6.60 & $79.07^{\scriptsize\pm \phantom{0}6.64}$ & $72.55^{\scriptsize\pm 11.76}$ \\
\begin{tikzpicture}
\path[
  mark=Mercedes star,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm B1k~\cite{rw2019timm, wightman2021resnet} & Improved Training & 79.25 & 14.44 & $82.72^{\scriptsize\pm 11.73}$ & $51.60^{\scriptsize\pm 29.58}$ \\
\begin{tikzpicture}
\path[
  mark=x,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm B2k~\cite{rw2019timm, wightman2021resnet} & Improved Training & 79.30 & 14.86 & $83.49^{\scriptsize\pm 12.16}$ & $49.40^{\scriptsize\pm 30.26}$ \\
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=2pt,
  mark options={
    rotate=45,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm C1~\cite{rw2019timm, wightman2021resnet} & Improved Training & 79.78 & 22.05 & $83.05^{\scriptsize\pm 11.71}$ & $47.89^{\scriptsize\pm 29.53}$ \\
\begin{tikzpicture}
\path[
  mark=pentagon*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm C2~\cite{rw2019timm, wightman2021resnet} & Improved Training & 79.97 & 15.91 & $83.42^{\scriptsize\pm 12.01}$ & $47.52^{\scriptsize\pm 29.54}$ \\
\begin{tikzpicture}
\path[
  mark=triangle*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & timm D~\cite{rw2019timm, wightman2021resnet} & Improved Training & 79.95 & \phantom{0}2.97 & $83.47^{\scriptsize\pm \phantom{0}7.04}$ & $57.26^{\scriptsize\pm 19.27}$ \\
\begin{tikzpicture}
\path[
  mark=triangle*,
  mark size=3.0pt,
  mark options={
    rotate=90,
    fill={rgb,1:red,0.58;green,0.40;blue,0.74},
    draw={rgb,1:red,0.58;green,0.40;blue,0.74},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & TorchVision 2~\cite{Vasilis2023_TV2, Paszke19_pytorch} & Improved Training & 80.92 & 41.27 & $74.33^{\scriptsize\pm \phantom{0}7.45}$ & $62.90^{\scriptsize\pm 18.86}$ \\
\midrule
\begin{tikzpicture}
\path[
  mark=square*,
  mark size=3.0pt,
  mark options={
    rotate=0,
    fill={rgb,1:red,0.55;green,0.34;blue,0.29},
    draw={rgb,1:red,0.55;green,0.34;blue,0.29},
    line width=1.0pt
  }
] plot coordinates {(0,0)};
\end{tikzpicture} & Frozen Random Filters~\cite{gavrikov2024the} & Freezing & 74.87 & \phantom{0}2.91 & $79.83^{\scriptsize\pm \phantom{0}7.48}$ & $66.16^{\scriptsize\pm 17.12}$ \\

\bottomrule
\end{tabular}
\caption{
Performance summary for the \nmodels ResNet-50 models evaluated in our study. 
For each model, the table lists its unique visual identifier used consistently throughout all figures: color denotes the training Category (\eg, Augmentations), while marker shape identifies the specific model. 
We report ID metrics (Accuracy, ECE) and OOD metrics (AUROC, FPR95). 
OOD performance is shown as mean $\pm$ standard deviation across all \nmethods OOD detection methods and \noodsets OOD datasets. 
Arrows ($\uparrow$/$\downarrow$) indicate whether higher or lower values are better, and all values are reported as percentages. 
}
\label{tab:model_list}
\end{table*}


